Tidal Torques and Galactic Warps

(Abridged) We investigate how galactic disks react to external tidal torques. We calculate the strength and radial dependence of torques on disks that arise from a misalignment between the disk and the main axis system of a flattened dark matter halo. We find that except for in the very inner regions, the torques are well-described by a power law of the form $\tau \propto r^{-2.5}$. The magnitude of the torque is large enough for the entire disk to react to the torque in less than the Hubble time. We demonstrate analytically that disks which are originally located in the $xy$-plane and which are subjected to a torque around the x-axis tilt around the y-axis, as also found in fully non-linear N-body simulations. We further demonstrate that that the torque causes the radius of a chosen particle to increase with time. Investigations of tilting disks which treat the disk as a set of solid rings thus may systematically overestimate the effects of the torque by a factor of two. For torques of the form we investigate, the inner regions of the disk react to the torque faster than the outer regions, resulting in a trailing warp. We then study the effect of the self-gravity of the disk in such a scenario using numerical N-body models. Self-gravity flattens out the inner regions of the disk, but these regions are tilted with respect to their initial plane followed by a non-flat outer region whose tilt decreases with radius. The ``warp radius,'' which marks the end of the inner flat disk, grows throughout the disk at a rate that depends only on the strength of the torque and the local surface density of the disk.

==> axes1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{axes1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7952,3125)(461,-3886)
\put(1951,-2611){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{$\bolder{\tau}$}%
}}}
\put(2351,-916){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{$\mathbf{z}$}%
}}}
\put(1951,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{$\bolder{\omega}$}%
}}}
\put(3146,-2651){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{$\theta$}%
}}}
\put(461,-2771){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{$\mathbf{x}$}%
}}}
\put(2686,-3841){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{$\mathbf{y}$}%
}}}
\put(8401,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{$\mathbf{y}$}%
}}}
\put(5326,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{$\bolder{\tau}$}%
}}}
\put(5926,-3286){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{$\mathbf{x}$}%
}}}
\put(7576,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{$\mathbf{F}$}%
}}}
\put(6796,-3681){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{$\phi$}%
}}}
\put(6526,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{$\bolder{\omega}$}%
}}}
\put(6671,-3156){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{$\theta$}%
}}}
\put(6581,-2756){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{$\mathbf{F}$}%
}}}
\put(7136,-911){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{$\mathbf{z}$}%
}}}
\end{picture}

